Symmetry enforced entanglement in maximally mixed states

Entanglement in quantum many-body systems is typically fragile to interactions with the environment. Generic unital quantum channels, for example, have the maximally mixed state with no entanglement as their unique steady state. However, we find that for a unital quantum channel that is `strongly symmetric', i.e. it preserves a global on-site symmetry, the maximally mixed steady state in certain symmetry sectors can be highly entangled. For a given symmetry, we analyze the entanglement and correlations of the maximally mixed state in the invariant sector (MMIS), and show that the entanglement of formation and distillation are exactly computable and equal for any bipartition. For all Abelian symmetries, the MMIS is separable, and for all non-Abelian symmetries, the MMIS is entangled. Remarkably, for non-Abelian continuous symmetries described by compact semisimple Lie groups (e.g. $SU(2)$), the bipartite entanglement of formation for the MMIS scales logarithmically $\sim \log N$ with the number of qudits $N$.

==> firstfig.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'firstfig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{422.37750244bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25582715)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{firstfig.pdf}}%
    \put(0.33595503,0.11468676){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\Large $\rho_\triv$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{firstfig.pdf}}%
    \put(0.01553113,0.11240209){\color[rgb]{0.12156863,0.02745098,1}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}$N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{firstfig.pdf}}%
    \put(0.17814273,0.11468676){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}$\cdots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{firstfig.pdf}}%
    \put(0.28343292,0.23944683){\color[rgb]{1,0.02745098,0.02745098}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}$T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{firstfig.pdf}}%
    \put(0.48145161,0.23144004){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\textbf{Result \ref{res:SS}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{firstfig.pdf}}%
    \put(0.47950442,0.20871308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\footnotesize $\rho_J$ is the unique\\\footnotesize steady state of \\\footnotesize strongly symmetric and\\\footnotesize algebraically complete\\\footnotesize unital channels\end{tabular}}}}%
    \put(0.48036339,0.11183891){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\textbf{Result \ref{res:Ent}}\end{tabular}}}}%
    \put(0.7915688,0.23216815){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\textbf{Result \ref{res:EBC}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{firstfig.pdf}}%
    \put(0.48024265,0.0875045){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}$E^D=E=E^F$\end{tabular}}}}%
    \put(0.07239663,0.23944683){\color[rgb]{1,0.02745098,0.02745098}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}$t=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{firstfig.pdf}}%
    \put(0.76002066,0.15442001){\color[rgb]{0.9254902,0.54117647,0}\makebox(0,0)[rt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{r}\scriptsize 0\end{tabular}}}}%
    \put(0.76019782,0.09129209){\color[rgb]{0.9254902,0.54117647,0}\makebox(0,0)[rt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{r}\scriptsize $O(1)$\end{tabular}}}}%
    \put(0.76032629,0.04712822){\color[rgb]{0.9254902,0.54117647,0}\makebox(0,0)[rt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{r}\scriptsize $O(\log N)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{firstfig.pdf}}%
    \put(0.92009511,0.23216815){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\textbf{Result \ref{res:time}}\end{tabular}}}}%
    \put(0.92010935,0.1770023){\color[rgb]{1,0.02745098,0.02745098}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\small $T = \Omega(1)$\end{tabular}}}}%
    \put(0.92010935,0.10076178){\color[rgb]{1,0.02745098,0.02745098}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\small $T = \Omega(1)$\end{tabular}}}}%
    \put(0.92010935,0.03833435){\color[rgb]{1,0.02745098,0.02745098}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\small $T = \Omega(N)$\end{tabular}}}}%
    \put(0.92010935,0.02193176){\color[rgb]{1,0.02745098,0.02745098}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\tiny $T_{\text{adap}} = \Omega(\log N)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{firstfig.pdf}}%
    \put(0.48140898,0.04861339){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\textbf{Result \ref{res:exp_values}}\end{tabular}}}}%
    \put(0.48128825,0.0213122){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}$\Tr_{A^c}[\rho_\triv] \xrightarrow[|A| = O(1)]{N\to \infty} \mathbb{I}_A$\end{tabular}}}}%
    \put(0.76888648,0.20208807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\tiny Entanglement$^*$ \end{tabular}}}}%
    \put(0.64415325,0.23216815){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}Symmetry\end{tabular}}}}%
    \put(0.64433084,0.17765322){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}Abelian\end{tabular}}}}%
    \put(0.64437347,0.1110824){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}Non-Abelian\\Discrete\end{tabular}}}}%
    \put(0.64425982,0.03950711){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}Non-Abelian\\Continuous$^\dagger$\end{tabular}}}}%
    \put(0.8443499,0.1544129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\tiny $|A|$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{firstfig.pdf}}%
    \put(0.82790783,0.14439225){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\tiny $N$\end{tabular}}}}%
    \put(0.02257903,0.23025918){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.36282901,0.23025918){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{firstfig.pdf}}%
    \put(0.09186109,0.00459869){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Symmetric gates\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{firstfig.pdf}}%
    \put(0.3349724,0.09292807){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small (MMIS)\end{tabular}}}}%
  \end{picture}%
\endgroup%

